Bridging the Communication Gap: Evaluating AI Labeling Practices for Trustworthy AI Development

As artificial intelligence (AI) becomes integral to economy and society, communication gaps between developers, users, and stakeholders hinder trust and informed decision-making. High-level AI labels, inspired by frameworks like EU energy labels, have been proposed to make the properties of AI models more transparent. Without requiring deep technical expertise, they can inform on the trade-off between predictive performance and resource efficiency. However, the practical benefits and limitations of AI labeling remain underexplored. This study evaluates AI labeling through qualitative interviews along four key research questions. Based on thematic analysis and inductive coding, we found a broad range of practitioners to be interested in AI labeling (RQ1). They see benefits for alleviating communication gaps and aiding non-expert decision-makers, however limitations, misunderstandings, and suggestions for improvement were also discussed (RQ2). Compared to other reporting formats, interviewees positively evaluated the reduced complexity of labels, increasing overall comprehensibility (RQ3). Trust was influenced most by usability and the credibility of the responsible labeling authority, with mixed preferences for self-certification versus third-party certification (RQ4). Our Insights highlight that AI labels pose a trade-off between simplicity and complexity, which could be resolved by developing customizable and interactive labeling frameworks to address diverse user needs. Transparent labeling of resource efficiency also nudged interviewee priorities towards paying more attention to sustainability aspects during AI development. This study validates AI labels as a valuable tool for enhancing trust and communication in AI, offering actionable guidelines for their refinement and standardization.

==> material/code_system_arxiv.tex <==
\resizebox{.9\textwidth}{!}{\begin{tikzpicture}[every node/.style={font=\sffamily, align=center},scale=1,transform shape]

        %%%%%%%%%%%%%% Q1 %%%%%%%%%%%%%%%

        \node[anchor=north west] at (0, 0) {\Large Q1: Who and Why?};

        \node[anchor=north west] at (0, 0) {\input{material/codes_Q1_General_Codes}};

        \node[anchor=north east] at (28, 0) {\input{material/codes_Q1_Types_of_Daily_Work}};

        \node[anchor=north west] at (0, -5) {\input{material/codes_Q1_AI_Use_Cases}};

        \node[anchor=north east] at (30, -11.5) {\input{material/codes_Q1_ML_Methods}};

        \node[anchor=north east] at (30, -6) {\input{material/codes_Q1_ML_Tools_and_Brands}};

        \node[anchor=north west] at (0, -9.5) {\input{material/codes_Q1_Requirements_on_AI}};

        %%%%%%%%%%%%%% Q2 %%%%%%%%%%%%%%%

        \node[anchor=north west] at (0, -17) {\Large Q2: How to Label?};
        
        \node[anchor=north west] (fig2) at (0, -16) {\input{material/codes_Q2_Benefits}};

        \node[ anchor=north east] (fig3) at (30, -21) {\input{material/codes_Q2_Limitations}};

        \node[ anchor=north east] (fig3) at (30, -16) {\input{material/codes_Q2_Property_Importance}};

        \node[ anchor=north west] (fig3) at (0, -21.5) {\input{material/codes_Q2_Associations}};

        \node[ anchor=north west] (fig3) at (0, -10.5) {\input{material/codes_Q2_Target_Audience}};

        %%%%%%%%%%%%%% Q3 %%%%%%%%%%%%%%%

        \node[anchor=north west] at (0, -33) {\Large Q3: Competitors?};
        
        \node[ anchor=north west] (fig3) at (0, -33) {\input{material/codes_Q3_Workflows_and_Use}};

        \node[ anchor=north west] (fig3) at (0, -39) {\input{material/codes_Q3_General_Comparison}};

        %%%%%%%%%%%%%% Q4 %%%%%%%%%%%%%%%

        \node[anchor=north west] at (16, -34.5) {\Large Q4: What about Trust?};

        \node[ anchor=north east] (fig3) at (30, -34) {\input{material/codes_Q4_Reasons_for_Trust}};

        \node[ anchor=north east] (fig3) at (22, -40.5) {\input{material/codes_Q4_Who_Needs_Trust}};

        \node[ anchor=north east] (fig3) at (30, -37.8) {\input{material/codes_Q4_Dimensions_of_Trust}};
        
    \end{tikzpicture}
}

==> material/codes_Q1_General_Codes.tex <==
\begin{tikzpicture}[grow=right,level distance=180pt,scale=1,transform shape]
\Tree [.{General Codes (0+63)} [.{Using AI VS Developing AI (5)} ] [.{Data \& ML Literacy (7)} ] [.{Inconsistency (8)} ] [.{Business Growth Thanks to AI (10)} ] [.{Insecurity (13)} ] [.{General Business Problems (4+16)} [.{Others (2)} ] [.{Understanding Use Cases \& Solutions (7)} ] [.{Communication \& Teambuilding (7)} ] ] ]
\end{tikzpicture}

==> material/codes_Q1_Requirements_on_AI.tex <==
\begin{tikzpicture}[grow=right,level distance=180pt,scale=1,transform shape]
\Tree [.{Requirements on AI (1+117)} [.{Others (3)} ] [.{Low Cost (3)} ] [.{Documentation \& Reporting (8)} ] [.{Customizability (12)} ] [.{Understanding \& Transparency (16)} ] [.{Availablity of Data \& Labels (20)} ] [.{Privacy (21)} ] [.{Usability \& Performance (11+23)} [.{Others (1)} ] [.{Temporal Performance (4)} ] [.{Consistency \& Robustness (5)} ] [.{Predictive Quality (7+6)} [.{Others (1)} ] [.{Experienced Quality \& Human Feedback (5)} ] ] ] ]
\end{tikzpicture}

==> material/codes_Q2_Benefits.tex <==
\begin{tikzpicture}[grow=right,level distance=180pt,scale=1,transform shape]
\Tree [.{Benefits (0+140)} [.{Positive Feedback (2+52)} [.{Customizability to Use Case (5)} ] [.{Central Compound Rating (7)} ] [.{Design (21+19)} [.{Others (3)} ] [.{Multiple Criteria (16)} ] ] ] [.{Possible Use Cases (0+86)} [.{Others (4)} ] [.{Validation \& Certification (3)} ] [.{Advertisement \& PR (4)} ] [.{Transparency (7)} ] [.{Knowledge Acquisition \& Transfer (22)} ] [.{Model Catalogues \& Decisions (46)} ] ] ]
\end{tikzpicture}

==> material/codes_Q2_Limitations.tex <==
\begin{tikzpicture}[grow=right,level distance=180pt,scale=1,transform shape]
\Tree [.{Limitations (2+203)} [.{Others (1)} ] [.{Use Case Understanding (4)} ] [.{Certification (4)} ] [.{Traditional VS AIaaS (8)} ] [.{Generalizability of Labeling (10)} ] [.{Maybe Too Abstract (16)} ] [.{Room for Improvements (15+52)} [.{Others (2)} ] [.{More Benchmark Data (3)} ] [.{More Info on Up-to-dateness (4)} ] [.{Improving the Labeling Process (5)} ] [.{Info on Cost \& Money (6)} ] [.{Info on Data and Model Relations (6)} ] [.{Change or Enhance Coloring (3+8)} [.{Others (2)} ] [.{Explain Color Scoring (6)} ] ] [.{Interactivity \& Customizability (15)} ] ] [.{Misunderstanding \& Confusion (10+83)} [.{Color Mapping (11)} ] [.{Data \& Model Confusion (11)} ] [.{Metric Aggregation \& Compound (20)} ] [.{Understanding of Properties (10+31)} [.{Others (2)} ] [.{Accuracy (13)} ] [.{Robustness (16)} ] ] ] ]
\end{tikzpicture}

==> material/codes_Q4_Reasons_for_Trust.tex <==
\begin{tikzpicture}[grow=right,level distance=180pt,scale=1,transform shape]
\Tree [.{Reasons for Trust (0+91)} [.{Others (1)} ] [.{No Clear Answer (12)} ] [.{Self- VS Externally-Certified (19)} ] [.{Trust Through Usage (20)} ] [.{Trustable Authorities (0+39)} [.{Others (2)} ] [.{Trust in Countries \& Government (5)} ] [.{Trust in Academia (6)} ] [.{Trust in Open Source (12)} ] [.{Trust in Companies (14)} ] ] ]
\end{tikzpicture}
